Improved Soft-aided Decoding of Product Codes with Dynamic Reliability Scores

Products codes (PCs) are conventionally decoded with efficient iterative bounded-distance decoding (iBDD) based on hard-decision channel outputs which entails a performance loss compared to a soft-decision decoder. Recently, several hybrid algorithms have been proposed aimed to improve the performance of iBDD decoders via the aid of a certain amount of soft information while keeping the decoding complexity similarly low as in iBDD. We propose a novel hybrid low-complexity decoder for PCs based on error-and-erasure (EaE) decoding and dynamic reliability scores (DRSs). This decoder is based on a novel EaE component code decoder, which is able to decode beyond the designed distance of the component code but suffers from an increased miscorrection probability. The DRSs, reflecting the reliability of a codeword bit, are used to detect and avoid miscorrections. Simulation results show that this policy can reduce the miscorrection rate significantly and improves the decoding performance. The decoder requires only ternary message passing and a slight increase of computational complexity compared to iBDD, which makes it suitable for high-speed communication systems. Coding gains of up to 1.2 dB compared to the conventional iBDD decoder are observed.

==> 255_2_new.tikz <==
    \begin{tikzpicture}
       \pgfplotsset{grid style={dashed, gray}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
       \begin{axis}[%
        xmin=2.6,
        xmax=4.5,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        width=8.5cm,
        height=6.5cm,
        xtick={2.0,2.2,...,5.6},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        xlabel={$\Eb/\No$ (dB)},
        ylabel={Post-FEC BER},
        label style={font=\small},
        legend cell align={left},
        legend style={anchor = south west, at={(axis cs:2.6,1e-7)},draw=none, fill opacity=0.7, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
 \addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
 table[row sep=crcr]{%
 	3.89162 0.0175631\\
 	3.97079 0.0135286\\
 	4.04995 0.00847037\\
 	4.12912 0.00311496\\
 	4.20829 0.00036694\\
 	4.28745 8.50604e-06\\
 	4.36662 3.0055e-08\\
 };
\addlegendentry{DRSD$^{10}$}

  
 \addplot [color=colorDRSD, line width=0.9pt, mark=*, dashed, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.89162 0.0150249\\
3.97079 0.0089769\\
4.04995 0.00249982\\
4.12912 0.000224489\\
4.20829 3.30875e-06\\
4.28745 9.83661e-09\\
 };
 \addlegendentry{DRSD$^{20}$}
 
  \addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]
   table[row sep=crcr]{%
3.89404 0.012168\\
3.97321 0.00502814\\
4.05238 0.000890619\\
4.13154 2.5053e-05\\
4.21071 2.1675e-07\\
4.28988 4.5108e-10\\
 };
 \addlegendentry{DRSD+$^{20}$}
 


\addplot [color=black, line width=0.9pt, dotted,  mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
table[row sep=crcr]{%
3.89404 0.0101831\\
3.97321 0.00541643\\
4.05238 0.00137433\\
4.13154 7.59973e-05\\
4.21071 6.07155e-07\\
4.28988 1.39937e-09\\
};
\addlegendentry{ideal EaED$^{10}$}


\addplot [color=colorDRSDdeter, line width=0.9pt,   mark=square*, mark options={solid, colorDRSDdeter, mark size=1pt}]
table[row sep=crcr]{%
3.89404 0.0227486\\
3.97321 0.0200445\\
4.05238 0.016592\\
4.13154 0.0124535\\
4.21071 0.00553468\\
4.28988 0.00104541\\
4.36904 2.74613e-05\\
4.44821 2.1756e-07\\
4.52738 9.68796e-10\\
};
\addlegendentry{Determ. fill$^{10}$}


\addplot [color=colorDRSDdeter, line width=0.9pt, dashed,  mark=square*, mark options={solid, colorDRSDdeter, mark size=1pt}]
table[row sep=crcr]{%
3.89404 0.0231803\\
3.97321 0.0203785\\
4.05238 0.0161736\\
4.13154 0.0107693\\
4.21071 0.00364429\\
4.28988 0.000277544\\
4.36904 3.28072e-06\\
4.44821 5.21305e-09\\
};
\addlegendentry{Determ. fill$^{20}$}

  \addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.03649 0.0351582\\
3.11983 0.0291384\\
3.20316 0.0213643\\
3.28649 0.0135962\\
3.36983 0.0069004\\
3.45316 0.00249271\\
3.53649 0.000454642\\
3.61983 5.12845e-05\\
3.70316 3.67004e-06\\
3.78649 2.16932e-07\\
3.86983 2.13473e-08\\
 };
 
   \addplot [color=colorDRSD, line width=0.9pt, dashed, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]table[row sep=crcr]{%
3.03649 0.0296026\\
3.11983 0.022856\\
3.20316 0.0141033\\
3.28649 0.00503048\\
3.36983 0.00150155\\
3.45316 0.000165315\\
3.53649 2.1766e-05\\
3.61983 1.02171e-06\\
3.70316 6.83611e-08\\
 };
 
 
    \addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]table[row sep=crcr]{%
3.03649 0.0243675\\
3.11983 0.0160531\\
3.20316 0.00792504\\
3.28649 0.00318682\\
3.36983 0.000624824\\
3.45316 6.83286e-05\\
3.53649 3.63385e-06\\
3.61983 2.50748e-07\\
3.70316 1.33912e-08\\
 };

 \addplot [color=black, line width=0.9pt, dotted, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
   table[row sep=crcr]{%
3.03649 0.017426\\
3.11983 0.00927323\\
3.20316 0.00373593\\
3.28649 0.000849354\\
3.36983 0.000103219\\
3.45316 9.05872e-06\\
3.53649 3.61681e-07\\
3.61983 1.25232e-08\\
};

\addplot [color=colorDRSDdeter, line width=0.9pt,   mark=square*, mark options={solid, colorDRSDdeter, mark size=1pt}]
table[row sep=crcr]{%
3.03649 0.0435192\\
3.11983 0.0392959\\
3.20316 0.0343243\\
3.28649 0.0280065\\
3.36983 0.0188855\\
3.45316 0.00917174\\
3.53649 0.00378345\\
3.61983 0.000922528\\
3.70316 0.00011068\\
3.78649 9.59476e-06\\
3.86983 3.3231e-07\\
3.95316 2.2298e-08\\
};

\addplot [color=colorDRSDdeter, line width=0.9pt, dashed,  mark=square*, mark options={solid, colorDRSDdeter, mark size=1pt}]
table[row sep=crcr]{%
3.03649 0.043692\\
3.11983 0.0393567\\
3.20316 0.0339829\\
3.28649 0.0256018\\
3.36983 0.0165728\\
3.45316 0.00797991\\
3.53649 0.00222711\\
3.61983 0.000364812\\
3.70316 3.46303e-05\\
3.78649 1.48996e-06\\
3.86983 2.98821e-08\\
};

\node[ellipse,draw,dashed, anchor = center,at={(axis cs:3.4,1e-3)},minimum width = 2cm, 
    minimum height = 1cm] (e1)  {};
\node[font=\footnotesize] at (axis cs:3.6,1e-2) {$\CW_1$};

\node[ellipse,draw,dashed, anchor = center,at={(axis cs:4.2,1e-4)},minimum width = 1.7cm, 
    minimum height = 1cm] (e2)  {};
\node[font=\footnotesize] at (axis cs:4.4,1e-3) {$\CW_2$};
\end{axis}
\end{tikzpicture}  

==> BERcurvs.tikz <==
\definecolor{mygreen}{rgb}{0.69, 0.87, 0.541}%
\definecolor{myblue}{rgb}{0,0.4470,0.7410}
\definecolor{myblack}{rgb}{0.2,0.2,0.2}
    \begin{tikzpicture}
       \pgfplotsset{grid style={dashed, gray}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.5cm,
        height=6.5cm,
        xmin=2.9,
        xmax=4.9,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        xtick={2.1,2.3,...,5.3},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        ylabel={Post-FEC BER},
        xlabel={$\Eb/\No$ (dB)},
        label style={font=\small},
        legend cell align={left},
        legend style={anchor = north east, at={(axis cs:4.9,0.1)},draw=none, fill opacity=0.7, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
 \addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.03649 0.0351582\\
3.11983 0.0291384\\
3.20316 0.0213643\\
3.28649 0.0135962\\
3.36983 0.0069004\\
3.45316 0.00249271\\
3.53649 0.000454642\\
3.61983 5.12845e-05\\
3.70316 3.67004e-06\\
3.78649 2.16932e-07\\
3.86983 2.13473e-08\\
 };
 \addlegendentry{DRSD$^{10}$}
 
   \addplot [color=colorDRSD, line width=0.9pt, dashed, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]table[row sep=crcr]{%
3.03649 0.0296026\\
3.11983 0.022856\\
3.20316 0.0141033\\
3.28649 0.00503048\\
3.36983 0.00150155\\
3.45316 0.000165315\\
3.53649 2.1766e-05\\
3.61983 1.02171e-06\\
3.70316 6.83611e-08\\
 };
\addlegendentry{DRSD$^{20}$}
 
 
    \addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]table[row sep=crcr]{%
3.03649 0.0243675\\
3.11983 0.0160531\\
3.20316 0.00792504\\
3.28649 0.00318682\\
3.36983 0.000624824\\
3.45316 6.83286e-05\\
3.53649 3.63385e-06\\
3.61983 2.50748e-07\\
3.70316 1.33912e-08\\
 };
\addlegendentry{DRSD+$^{20}$}


 \addplot [color=myblack, line width=0.9pt, dotted, mark=square*, mark options={solid, myblack, fill=white, mark size=1pt}]
   table[row sep=crcr]{%
3.03649 0.017426\\
3.11983 0.00927323\\
3.20316 0.00373593\\
3.28649 0.000849354\\
3.36983 0.000103219\\
3.45316 9.05872e-06\\
3.53649 3.61681e-07\\
3.61983 1.25232e-08\\
};
\addlegendentry{ideal EaED$^{10}$}


\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
3.44693 0.0322138\\
3.6136 0.0262655\\
3.78027 0.0220589\\
3.94693 0.015239\\
4.1136 0.00810881\\
4.28027 0.0016166\\
4.44693 0.000137922\\
4.6136 3.80668e-06\\
4.78027 1.04924e-07\\
4.93785 2.01883e-08\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD$^{10}$};



\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
3.08263052328897	0.0435844623698019\\
3.18263052328897	0.0389537160310126\\
3.28263052328897	0.0330722844388754\\
3.38263052328897	0.0224191401049417\\
3.48263052328897	0.0139360952306367\\
3.58263052328897	0.0047877672488057\\
3.68263052328897	0.00121058814315921\\
3.78263052328897	8.37610975444792e-05\\
3.88263052328897	5.20241441221941e-06\\
3.98263052328897 1.86711340176776e-07\\
4.098263052328897 4.86711340176776e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {SABM-SR$^{10}$~\cite{liga2019novel}};

 
\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
  table[row sep=crcr]{%
2.9	0.0202655407357798\\
3	0.00509089398311894\\
3.1	0.000466080054785853\\
3.2	1.29053451418654e-05\\
3.3	4.71449588895136e-07\\
3.4	3.91569425992638e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {TPD$^{12}$~\cite{pyndiah1998near}};
\draw[latex-latex,very thick] (axis cs:3.62,2.2e-7)--(axis cs:4.76, 2.2e-7);
\node[font=\footnotesize] at (axis cs:4.3,4e-7) {1.14\,dB};

\end{axis}
\begin{axis}[%
         at={(ax1.south east)},
        xshift=1.5cm,
        xmin=3.6,
        xmax=5.3,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        width=9cm,
        height=6.5cm,
        xtick={3.5,3.7,...,5.5},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        xlabel={$\Eb/\No$ (dB)},
        ylabel={Post-FEC BER},
        label style={font=\small},
        legend cell align={left},
        legend style={anchor = north east,  at={(axis cs:5.3,0.1)}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
]
 \addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
 table[row sep=crcr]{%
 	3.89162 0.0175631\\
 	3.97079 0.0135286\\
 	4.04995 0.00847037\\
 	4.12912 0.00311496\\
 	4.20829 0.00036694\\
 	4.28745 8.50604e-06\\
 	4.36662 3.0055e-08\\
 };
\addlegendentry{DRSD$^{10}$}

  
 \addplot [color=colorDRSD, dashed, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.89162 0.0150249\\
3.97079 0.0089769\\
4.04995 0.00249982\\
4.12912 0.000224489\\
4.20829 3.30875e-06\\
4.28745 9.83661e-09\\
 };
 \addlegendentry{DRSD$^{20}$}
 
  \addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]
   table[row sep=crcr]{%
3.89404 0.012168\\
3.97321 0.00502814\\
4.05238 0.000890619\\
4.13154 2.5053e-05\\
4.21071 2.1675e-07\\
4.28988 4.5108e-10\\
 };
 \addlegendentry{DRSD+$^{20}$}
 

\addplot [color=myblack, line width=0.9pt, dotted, mark=square*, mark options={solid, myblack, fill=white, mark size=1pt}]
table[row sep=crcr]{%
3.89404 0.0101831\\
3.97321 0.00541643\\
4.05238 0.00137433\\
4.13154 7.59973e-05\\
4.21071 6.07155e-07\\
4.28988 1.39937e-09\\
};
\addlegendentry{ideal EaED$^{10}$}


 
 \addplot [color=colorBEE-PC, solid, line width=0.9pt, mark=pentagon*, mark options={mark size=1.5pt, colorBEE-PC,fill =white}]
 table[row sep=crcr]{%
 	3.5	0.0330750221027553\\
 	3.6	0.0308023240929515\\
 	3.7	0.0281203090160573\\
 	3.8	0.0252169175438972\\
 	3.9	0.021902817410993\\
 	4	0.0178913666084907\\
 	4.1	0.0130076314368552\\
 	4.18	0.00604362408556861\\
 	4.23	0.00248026574602935\\
 	4.28	0.000628884366079135\\
 	4.34	8.82687260395475e-05\\
 	4.39	6.04359294357079e-06\\
 	4.46	2.61493201490553e-08\\
 };
\addlegendentry{BEE-PC$^{12}$~\cite{sheikh2021novel}}
 
	
 	\addplot [color=colorAD, solid, line width=1.0pt, mark=*, mark options={mark size=1pt,solid, colorAD}]
 table[row sep=crcr]{%
 	4.92793756778681	6.65897731641676e-08\\
 	4.90068913615227	3.97347174163783e-07\\
 	4.87381045464267	1.97354863514033e-06\\
 	4.84728893195624	7.28989239655492e-06\\
 	4.82111263021807	2.46572364904559e-05\\
 	4.79527021979927	7.4733407469052e-05\\
 	4.7697509380099	0.000184188952256648\\
 	4.74454455127162	0.000426733921677219\\
 	4.71964132042203	0.000820476030078872\\
 	4.69503196884302	0.00152385841334881\\
 	4.67070765314	0.00233855221508121\\
 	4.64665993612949	0.00338809752324448\\
 	4.62288076191923	0.00454825224785916\\
 	4.59936243288797	0.00571935182468557\\
 	4.57609758839282	0.0067410803261563\\
 	4.5530791850501	0.00767428570573724\\
 } node [pos=0.4,anchor=south,font=\footnotesize,sloped] {AD$^{12}$~\cite{hager2018approaching}};;
 
 
 
\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
4.18365 0.0168525\\
4.34198 0.0140363\\
4.50032 0.0107882\\
4.65865 0.00708795\\
4.73782 0.00423753\\
4.81698 0.00200887\\
4.89615 0.000396122\\
5.01873 7.74358e-06\\
5.09789 2.14556e-07\\
5.17706 7.43846e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD$^{10}$};;



\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
  table[row sep=crcr]{
3.39684128727424	0.0351557220636894\\
3.49684128727424	0.032829957458728\\
3.59684128727424	0.0312758880271704\\
3.69684128727424	0.0289893384219464\\
3.79684128727424	0.0263360235289998\\
3.89684128727424	0.0237651651756797\\
3.99684128727424	0.0194737487088811\\
4.09684128727424	0.0153251868839831\\
4.19684128727424	0.00842142119360655\\
4.29684128727424	0.00157385199838938\\
4.39684128727424	5.06474029346528e-05\\
4.49684128727424	1.78271286267877e-07\\
4.59684128727424	6.78271286267877e-10\\
} node [pos=0.4,anchor=south,font=\footnotesize,sloped] {SABM-SR$^{10}$~\cite{liga2019novel}};;


 
 \addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
 table[row sep=crcr]{%
 	3.725 1e-3\\
 	3.75 1e-4\\
 	4 1e-15\\
 } node [pos=0.15,anchor=south,font=\footnotesize,sloped] {TPD (Viasat, 15OH)~\cite{ViasatTPC66100}};;
 



\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
table[row sep=crcr]{%
		3.2	0.054437587082942\\
		3.3	0.046984287279358\\
		3.4	0.042677157346018\\
		3.5	0.035219971639152\\
		3.6	0.030124939456009\\
		3.7	0.0213965988332\\
		3.8	0.00829490177189\\
		3.9	0.000259890294429629\\
		3.925 7.4173e-05\\
		3.955 1.3443e-05\\
		3.9745 2.4169e-06\\
		4     1.6083e-07\\	
		4.02     1e-08\\	
	} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {TPD$^{12}$~\cite{pyndiah1998near}};;




\draw[very thick,latex-latex] (axis cs:4.2,2.2e-7)--(axis cs:5.10, 2.2e-7);
\node[font=\footnotesize] at (axis cs:4.7,4e-7) {0.89\,dB};

\end{axis}
\end{tikzpicture}  

==> FigInitialRange.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		
		\begin{axis}[%
		xshift=1.5cm,
		xmin=3.8,
		xmax=4.5,
		ymode=log,
		ymin=1e-7,
		ymax=0.1,
		yminorticks=true,
		axis background/.style={fill=white, mark size=1.5pt},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		width=7.5cm,
        height=5.5cm,
		xtick={3.5,3.6,...,5.5},
		ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
		xlabel={$\Eb/\No$ (dB)},
		ylabel={Post-FEC BER},
		label style={font=\small},
		legend cell align={left},
		legend style={anchor = south west,  at={(axis cs:3.8,1e-7)}, draw=none, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]
		
		\addplot [color=colorDRSD, line width=0.9pt, dashed, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
		table[row sep=crcr]{%
			3.89162 0.0150249\\
			3.97079 0.0089769\\
			4.04995 0.00249982\\
			4.12912 0.000224489\\
			4.20829 3.30875e-06\\
			4.28745 9.83661e-09\\
		};
		\addlegendentry{[9,24]}
		
		
		\addplot [color=colorDRSD3bit, line width=0.9pt, mark=diamond*, dashed, mark options={solid, colorDRSD3bit, mark size=1.5pt}]
		table[row sep=crcr]{%
			3.79404 0.0235465\\
			3.83363 0.022187\\
			3.87321 0.0202168\\
			3.91279 0.0185946\\
			3.95238 0.0165881\\
			3.99196 0.0143266\\
			4.03154 0.011814\\
			4.07113 0.00906428\\
			4.11071 0.00629239\\
			4.15029 0.0036543\\
			4.18988 0.00159209\\
			4.22946 0.000520364\\
			4.26904 0.00011605\\
			4.30863 1.95314e-05\\
			4.34821 1.65169e-06\\
			4.38779 1.49323e-07\\
            4.42738 8.72942e-09\\
		};
		\addlegendentry{[12,19]}
		
		\addplot [color=colorDRSD6bit, line width=0.9pt, dashed,mark=*, mark options={solid,colorDRSD6bit, mark size=1.5pt}]
		table[row sep=crcr]{%
			3.79404 0.0226909\\
			3.83363 0.0210953\\
			3.87321 0.0195378\\
			3.91279 0.0178094\\
			3.95238 0.0160189\\
			3.99196 0.0141789\\
			4.03154 0.0126171\\
			4.07113 0.010438\\
			4.11071 0.00847876\\
			4.15029 0.00556342\\
			4.18988 0.00402004\\
			4.22946 0.00214697\\
			4.26904 0.000926004\\
			4.30863 0.000317746\\
			4.34821 7.47364e-05\\
			4.38779 1.43782e-05\\
			4.42738 2.19006e-06\\
			4.46696 2.71505e-07\\
			4.50654 2.92894e-08\\
		};
	\addlegendentry{[0,31]}
		
		\end{axis}
		\end{tikzpicture}
		

==> FigNumberOfLevels.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		
		\begin{axis}[%
		xshift=1.5cm,
		xmin=3.8,
		xmax=4.5,
		ymode=log,
		ymin=1e-7,
		ymax=0.1,
		yminorticks=true,
		axis background/.style={fill=white, mark size=1.5pt},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		width=7.5cm,
        height=5.5cm,
		xtick={3.5,3.6,...,5.5},
		ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
		xlabel={$\Eb/\No$ (dB)},
		ylabel={Post-FEC BER},
		label style={font=\small},
		legend cell align={left},
		legend style={anchor = south west,  at={(axis cs:3.8,1e-7)}, draw=none, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]
		\addplot [color=colorDRSD3bit, line width=0.9pt,dashed, mark=+, mark options={solid, colorDRSD3bit, mark size=1.5pt}]
		table[row sep=crcr]{%
			3.79404 0.0244156\\
			3.83363 0.0230626\\
			3.87321 0.0216098\\
			3.91279 0.0197203\\
			3.95238 0.0181563\\
			3.99196 0.0159761\\
			4.03154 0.0138187\\
			4.07113 0.0112919\\
			4.11071 0.00884985\\
			4.15029 0.00592251\\
			4.18988 0.00308066\\
			4.22946 0.00130945\\
			4.26904 0.000432872\\
			4.30863 9.7733e-05\\
			4.34821 1.60185e-05\\
			4.38779 1.94935e-06\\
			4.42738 1.62854e-07\\
			4.46696 7.11988e-09\\
		};
		\addlegendentry{8 levels (3 bits)}

		\addplot [color=colorDRSD4bit, line width=0.9pt, dashed, mark=diamond*, mark options={solid, colorDRSD4bit, mark size=1.5pt}]
table[row sep=crcr]{%
	3.79404 0.0221431\\
	3.83363 0.0201883\\
	3.87321 0.0183716\\
	3.91279 0.0161621\\
	3.95238 0.0136074\\
	3.99196 0.0107384\\
	4.03154 0.00796653\\
	4.07113 0.00471219\\
	4.11071 0.00222556\\
	4.15029 0.000894518\\
	4.18988 0.000175932\\
	4.22946 2.76015e-05\\
	4.26904 2.80974e-06\\
	4.30863 1.72873e-07\\
	4.34821 1.03135e-08\\
};
\addlegendentry{16 levels (4 bits)}
		\addplot [color=colorDRSD, line width=0.9pt, mark=*, dashed, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
table[row sep=crcr]{%
	3.89162 0.0150249\\
	3.97079 0.0089769\\
	4.04995 0.00249982\\
	4.12912 0.000224489\\
	4.20829 3.30875e-06\\
	4.28745 9.83661e-09\\
};	\addlegendentry{32 levels (5 bits)}


		
		\addplot [color=colorDRSD6bit, line width=0.9pt, mark=*, mark options={solid, colorDRSD6bit, mark size=1.5pt}]
		table[row sep=crcr]{%
			3.79404 0.0205025\\
			3.83363 0.0186499\\
			3.87321 0.0158303\\
			3.91279 0.013578\\
			3.95238 0.0103172\\
			3.99196 0.00682852\\
			4.03154 0.00389876\\
			4.07113 0.0015503\\
			4.11071 0.000372068\\
			4.15029 6.13273e-05\\
			4.18988 6.59257e-06\\
			4.22946 4.81623e-07\\
			4.26904 2.69776e-08\\
		};	\addlegendentry{64 levels (6 bits)}
	
		
		\end{axis}
		\end{tikzpicture}
		

==> channel_model.tikz <==
\begin{tikzpicture}
\node[circle,draw=black, inner sep=4pt,very thick] (x0) at (0,0) {$0$};%
\node[circle,draw=black, inner sep=4pt,very thick] (x1) at (0,2) {$1$};%
\node(tmp1) [left=0.5cm of x0] {};%
\node(tmp2) [left=0.5cm of x1] {};%
\node (y) at ($(tmp1)!0.5!(tmp2)$) {$x_i$};%

\node[circle,draw=black, inner sep=4pt,very thick] (y0) at (3,0) {$0$};%
\node[circle,draw=black, inner sep=4pt,very thick] (y1) at (3,1) {$\que$};%
\node[circle,draw=black, inner sep=4pt,very thick] (y2) at (3,2) {$1$};%
\node (y)  [right=0.5cm of y1]{$y_i$};%

\draw[->,KITpalegreen,very thick] (x0)--node[below]{$1-\deltaC-\epsilonC$}(y0);
\draw[->,KITcyanblue,very thick] (x0)--node[below]{$\epsilonC$}(y1);
\draw[->,red,very thick] (x0)--node[above, pos=0.2]{$\deltaC$}(y2);
\draw[->,red,very thick] (x1)--node[below, pos=0.2]{$\deltaC$}(y0);
\draw[->,KITcyanblue,very thick] (x1)--node[above]{$\epsilonC$}(y1);
\draw[->,KITpalegreen,very thick] (x1)--node[above]{$1-\deltaC-\epsilonC$}(y2);
\end{tikzpicture}
